Runtime Monitoring of Distributed Cyber-Physical Systems Without a Global Clock

We give the first theoretical characterization, and the first algorithm, for continuous monitoring of a distributed Cyber-Physical System (CPS) against a dense-time temporal logic specification. A distributed CPS is composed of multiple agents, each with a local clock; these clocks drift from each other, so there is no well-defined global time. When monitoring such a system's output signal against a temporal logic specification, it is not evident how to interpret the temporal constraints of the formula, and what satisfaction means. Yet CPS designers, like control engineers, typically think of their system's operation in terms of global time. Most existing techniques for monitoring distributed systems work with discrete-time specifications not suitable for CPS, and/or require an explicit mapping of temporal constraints to local clocks. We introduce an algorithm that addresses the above challenges for a fragment of Signal Temporal Logic (STL) that still includes all temporal operators. It relies on a novel extension of satisfaction signals to this partially synchronous setting (where clocks drift), and an analysis of the geometry of multi-dimensional partially synchronous time. The algorithm returns the set of all possible global moments that can satisfy the specification. Knowledge of these possible global moments is important for debugging distributed hybrid control systems such as fleets of drones and electrical grids. We derive the worst-case complexity of the algorithm, and implement a sound approximation of it that experimentally illustrates effective monitoring, even in scenarios of up to 50 agents.

==> figs/eventually_example.tex <==
\begin{tikzpicture}[scale=0.55]
% First plot
% Axes
\draw[gray!50,very thin] (0,0) grid (8.8,8.8);
\draw[->] (0,0) -- (9,0);
\draw[->] (0,0) -- (0,9);
\draw (2pt,0) -- (-2pt,0) node[anchor=east,xshift=2pt] {\footnotesize $0$};
\draw (0,2pt) -- (0,-2pt) node[anchor=north,yshift=1pt] {\footnotesize $0$};

% Epsilon bounds
\draw[->] (4,0) -- (9,5);
\draw[->] (0,4) -- (5,9);

% Axis labels
\node[anchor=north] at (4,0) {$\varepsilon$};
\node[anchor=east] at (0,4) {$\varepsilon$};
\node[anchor=north] at (8.5,0) {$N+1$};
\node[anchor=north] at (-0.5,8.5) {$t_k$};

% Polytope
\fill[fill=white] (1,5) -- (1,0) -- (4,0) -- (7,3) -- (7,7) -- (5,7) -- (5,5) -- (4,5) -- (4,6) -- (2,6) -- (2,5) -- cycle;
\fill[fill=green!50!gray,opacity=0.3] (1,5) -- (1,0) -- (4,0) -- (7,3) -- (7,7) -- (5,7) -- (5,5) -- (4,5) -- (4,6) -- (2,6) -- (2,5) -- cycle;
\fill[pattern={Lines[angle=45,line width=2pt,distance=8pt,xshift=6pt]},pattern color=green!70!black,opacity=0.3] (1,5) -- (1,0) -- (4,0) -- (7,3) -- (7,7) -- (5,7) -- (5,5) -- (4,5) -- (4,6) -- (2,6) -- (2,5) -- cycle;
\draw[thick] (5,7) -- (5,5);
\draw[thick] (4,5) -- (4,6);
\draw[thick] (2,6) -- (2,5);
\draw[thick] (1,5) -- (1,0) -- (4,0) -- (7,3) -- (7,7);
\node at (3.7,3.3) {$\satdom{\eventually_{[1,2]}\varphi^\tau}$};
\draw[dashed,thick] (7,7) -- (5,7);
\draw[dashed,thick] (5,5) -- (4,5);
\draw[dashed,thick] (4,6) -- (2,6);
\draw[dashed,thick] (2,5) -- (1,5);


% Second plot
\begin{scope}[xshift=-11cm]

% Axes
\draw[gray!50,very thin] (0,0) grid (8.8,8.8);
\draw[->] (0,0) -- (9,0);
\draw[->] (0,0) -- (0,9);
\draw (2pt,0) -- (-2pt,0) node[anchor=east,xshift=2pt] {\footnotesize $0$};
\draw (0,2pt) -- (0,-2pt) node[anchor=north,yshift=1pt] {\footnotesize $0$};

% Epsilon bounds
\draw[->] (4,0) -- (9,5);
\draw[->] (0,4) -- (5,9);

% Axis labels
\node[anchor=north] at (4,0) {$\varepsilon$};
\node[anchor=east] at (0,4) {$\varepsilon$};
\node[anchor=north] at (8.5,0) {$N+1$};
\node[anchor=north] at (-0.5,8.5) {$t_k$};

% Polytope
\filldraw[fill=blue!15,thick] (3,5) -- (3,2) -- (5,2) -- (5,4) -- (6,4) -- (6,2) -- (8,4) -- (8,7) -- (7,7) -- (7,5) -- (5,5) -- (5,6) -- (4,6) -- (4,5) -- cycle;
\node at (4.1,4) {$\satdom{\varphi^\tau}$};

\end{scope}

\end{tikzpicture}

==> figs/or_example.tex <==
\begin{tikzpicture}[scale=0.55]
% Axes
\draw[gray!50,very thin] (0,0) grid (8.8,8.8);
\draw[->] (0,0) -- (9,0);
\draw[->] (0,0) -- (0,9);
\draw (2pt,0) -- (-2pt,0) node[anchor=east,xshift=2pt] {\footnotesize $0$};
\draw (0,2pt) -- (0,-2pt) node[anchor=north,yshift=1pt] {\footnotesize $0$};

% Axis labels
\node[anchor=north] at (8.5,0) {$N+1$};
\node[anchor=north] at (-0.5,8.5) {$t_k$};

% Polytopes
% Polytope phi
\fill[white] (1,6) -- (1,2) -- (6,2) -- (6,4) -- (4,4) -- (4,6) -- cycle; % For hiding help lines behind phi
\fill[white] (2,1) -- (8,1) -- (8,5) -- (6,5) -- cycle; % For hiding help lines behind psi
\filldraw[fill=blue,fill opacity=0.15,thick] (1,6) -- (1,2) -- (6,2) -- (6,4) -- (4,4) -- (4,6) -- cycle;
\node at (2.6,4) {$\satdom{\varphi^\tau}$};
% Polytope psi
\filldraw[fill=red,fill opacity=0.3,thick] (2,1) -- (8,1) -- (8,5) -- (6,5) -- cycle;
\node at (7,3) {$\satdom{\psi^\tau}$};

% Redraw phi boundary
\draw[thick] (1,6) -- (1,2) -- (6,2) -- (6,4) -- (4,4) -- (4,6) -- cycle;

\end{tikzpicture}

==> figs/until_example.tex <==
\begin{tikzpicture}[scale=0.95]

% Axes
% \draw[gray!50,very thin] (0,0) grid (11.8,8.8);
\draw[->] (0,0) -- (12,0);
\draw[->] (0,0) -- (0,9);
\draw (2pt,0) -- (-2pt,0) node[anchor=east,xshift=2pt] {\footnotesize $0$};
\draw (0,2pt) -- (0,-2pt) node[anchor=north,yshift=1pt] {\footnotesize $0$};

\draw (0,2) -- (-2pt,2) node[anchor=east,xshift=2pt] {\footnotesize $2$};
\draw (2,0) -- (2,-2pt) node[anchor=north,yshift=1pt] {\footnotesize $2$};

\draw (0,4) -- (-2pt,4) node[anchor=east,xshift=2pt] {\footnotesize $4$};
\draw (4,0) -- (4,-2pt) node[anchor=north,yshift=1pt] {\footnotesize $4$};

\draw (0,6) -- (-2pt,6) node[anchor=east,xshift=2pt] {\footnotesize $6$};
\draw (6,0) -- (6,-2pt) node[anchor=north,yshift=1pt] {\footnotesize $6$};

\draw (0,8) -- (-2pt,8) node[anchor=east,xshift=2pt] {\footnotesize $8$};
\draw (8,0) -- (8,-2pt) node[anchor=north,yshift=1pt] {\footnotesize $8$};

\draw (10,0) -- (10,-2pt) node[anchor=north,yshift=1pt] {\footnotesize $10$};

\node[anchor=north] at (11.7,0) {$N+1$};
\node[anchor=north] at (-0.5, 9) {$t_k$};

% Polytopes for phi
% \filldraw[fill=blue,fill opacity=0.15,thick] (0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
\filldraw[fill=blue,fill opacity=0.15,thick] (3,4) -- (8,2) -- (8,6) -- (4,6) -- (4,7) -- (3,7) -- cycle;
% Polytope psi
\filldraw[fill=red,fill opacity=0.3,thick] (7,5) -- (9,3) -- (9,1) -- (11,1) -- (11,8) -- (8,8) -- cycle;

\fill[blue,opacity=0.07] (3,4) -- (3,2) -- (8,2);
\fill[red,opacity=0.1] (8,8) -- (7,8) -- (7,5) (7,5) -- (7,3) -- (9,3);

% \fill[green,opacity=0.2] (2.9,1.9) rectangle (6.1,6.1);
\fill[green,opacity=0.1] (3,2) rectangle (6,6);


% Since psi is now covering phi, make phi's overlapped borders black again
\draw[thick] (3,4) -- (8,2) -- (8,6) -- (4,6) -- (4,7) -- (3,7) -- cycle;

% Approximations
\draw[thick,dashed] (3,4) -- (3,2) -- (8,2); % Phi approx
\draw[thick,dashed] (8,8) -- (7,8) -- (7,3) -- (9,3); % Psi approx

% Partitioning for S1 and S2
\draw[dashed] (4,6) -- (3,6) (4,6) -- (4,2); % Partitioning for S1
\draw[dashed] (9,3) -- (9,8) (9,3) -- (11,3); % Partitioning for S2

% Refining S1
\draw[dotted,thick] (7,3) -- (7,2) (7,3) -- (3,3);

% Eventually offset
\fill[gray,opacity=0.15] (5.9,0) -- (5.9,-0.1) -- (6,0) -- cycle%
                        (1.9,5.9) -- (2,5.9) -- (2,6) -- cycle;
\filldraw[fill=gray,fill opacity=0.15] (2,0) rectangle (6,6);
\draw (1.9,-0.1) -- (2,0) (5.9,-0.1) -- (6,0) (5.9,5.9) -- (6,6) (1.9,5.9) -- (2,6);
\filldraw[fill=gray,fill opacity=0.2] (1.9,-0.1) rectangle (5.9,5.9);

% \draw (6.9,2.9) rectangle (8.1,6.1);
\fill[violet,opacity=0.1] (7,3) rectangle (8,6);
\fill[pattern={Lines[angle=45,line width=2pt,distance=6pt]},pattern color=violet,opacity=0.3] (7,3) rectangle (8,6);

% \draw (2.9,1.9) rectangle (6.1,6.1);
% \fill[pattern={Lines[angle=45,line width=2pt,distance=8pt]},pattern color=green!70!black,opacity=0.4] (3,2) rectangle (6,6);
\fill[pattern={Lines[angle=45,line width=2pt,distance=8pt,xshift=6pt]},pattern color=green!70!black,opacity=0.4] (3,2) rectangle (4,3);
\fill[pattern={Lines[angle=45,line width=2pt,distance=8pt]},pattern color=green!70!black,opacity=0.4] (4,2) rectangle (6,3);
\fill[pattern={Lines[angle=45,line width=2pt,distance=8pt]},pattern color=green!70!black,opacity=0.4] (3,3) rectangle (4,6);
\fill[pattern={Lines[angle=45,line width=2pt,distance=8pt,xshift=6pt]},pattern color=green!70!black,opacity=0.4] (4,3) rectangle (6,6);

\node[blue!60!black] at (4,7.4) {$\satdom{\varphi^a}$};
\node[red!35!black] at (11,8.4) {$\satdom{\psi^\tau}$};
\node[violet!70!black] (destlabel) at (8.5,2.4) {$S'$};
\node at (2.9,1) {$G$};
\node[green!35!black] (y) at (5.8,6.6) {$Y$};
\node[green!35!black] (s1) at (4.2,1.4) {$S_1$};

% \draw[->] (destlabel) to [bend left=30] (7.5,3.4);
\draw[->] (8.25,2.45) to [bend left=30] (7.5,3.4);
\draw[->] (y) to [bend left=20] (5,5.4);
% \draw[->] (s1) to [bend left=20] (3.5,2.3);
\draw[->] (3.95,1.55) to [bend left=20] (3.5,2.3);
\end{tikzpicture}
